Micro-CernVM: Slashing the Cost of Building and Deploying Virtual Machines

The traditional virtual machine building and and deployment process is centered around the virtual machine hard disk image. The packages comprising the VM operating system are carefully selected, hard disk images are built for a variety of different hypervisors, and images have to be distributed and decompressed in order to instantiate a virtual machine. Within the HEP community, the CernVM File System has been established in order to decouple the distribution from the experiment software from the building and distribution of the VM hard disk images. We show how to get rid of such pre-built hard disk images altogether. Due to the high requirements on POSIX compliance imposed by HEP application software, CernVM-FS can also be used to host and boot a Linux operating system. This allows the use of a tiny bootable CD image that comprises only a Linux kernel while the rest of the operating system is provided on demand by CernVM-FS. This approach speeds up the initial instantiation time and reduces virtual machine image sizes by an order of magnitude. Furthermore, security updates can be distributed instantaneously through CernVM-FS. By leveraging the fact that CernVM-FS is a versioning file system, a historic analysis environment can be easily re-spawned by selecting the corresponding CernVM-FS file system snapshot.

==> img/rootfs.tex <==
%\documentclass[a4paper, 11pt]{article}\usepackage{tikz,ifthen}\usetikzlibrary{arrows,positioning,shapes,topaths,calc,fit,backgrounds,matrix,shadows}\begin{document}

\begin{tikzpicture}
	[
		dirent/.style={
			circle,
			draw=green!50!black!50,
			fill=green!50!black!50
		},
		dirtree/.style={
			draw=gray
		},
		movement/.style={->,very thick,draw=red,
		},
		switch/.style={->,very thick,draw=blue,
		},
		process/.style={
			->,
			green!50!black!75,
			very thick
		},
		background/.style={
			rectangle,
			fill=gray!10,
			inner sep=0.2cm,
			rounded corners=5mm}
	]
	\node[dirent,label=right:/] (root) at (0,0) {};
	\node[dirent,label=right:root.rw (Scratch disk)] (rw) at (1, -1) {};
	\node[dirent,label=right:persistent] (persistent) at (2, -2) {};
	\node[dirent,label=right:cvmfs-cache] (cache) at (2, -3) {};
	\node[dirent,label=right:root.ro (CernVM-FS)] (ro) at (1, -4) {};
	\node[dirent,label=right:bin] (bin) at (2, -5) {};
	\node[dirent,label=right:etc] (etc) at (2, -6) {};
	\node at (2,-6.5) {\large$\vdots$};
	\node[dirent,label=right:root] (newroot) at (1, -7.5) {};
	
	\node[dirent,label=right:/] (realroot) at (9,0) {};
	\node[dirent,label=right:bin] (realbin) at (10,-1) {};
	\node[dirent,label=right:etc] (realetc) at (10,-2) {};
	\node[dirent,label=right:mnt] (realmnt) at (10,-3) {};
	\node[dirent,label=right:.rw] (realrw) at (11,-4) {};
	\node[dirent,label=right:.ro] (realro) at (11,-5) {};
	\node[dirent,label=right:cvmfs] (realcvmfs) at (10,-6) {};
	\node[dirent,label=right:atlas.cern.ch] (realatlas) at (11,-7) {};
	\node at (9.5,-7.5) {\large$\vdots$};
			
	\draw[dirtree] (root) -- (0,-1) -- (rw);
	\draw[dirtree] (rw) -- (1,-2) -- (persistent);
	\draw[dirtree] (1,-2) -- (1,-3) -- (cache);
	\draw[dirtree] (0,-1) -- (0,-4) -- (ro);
	\draw[dirtree] (ro) -- (1,-5) -- (bin);
	\draw[dirtree] (1,-5) -- (1,-6) -- (etc);
	\draw[dirtree] (0,-4) -- (0,-7.5) -- (newroot);
	
%	\draw[dirtree] (0,-1) -- (0,-2) -- (rw);
%	\draw[dirtree] (rw) -- (1,-3) -- (persistent);
%	\draw[dirtree] (1,-3) -- (1,-4) -- (cache);
%	\draw[dirtree] (0,-2) -- (0,-5) -- (newroot);
	
	\draw[dirtree] (realroot) -- (9,-1) -- (realbin);
	\draw[dirtree] (9,-1) -- (9,-2) -- (realetc);
	\draw[dirtree] (9,-2) -- (9,-3) -- (realmnt);
	\draw[dirtree] (realmnt) -- (10,-4) -- (realrw);
	\draw[dirtree] (10,-4) -- (10,-5) -- (realro);
	\draw[dirtree] (9,-3) -- (9,-6) -- (realcvmfs);
	\draw[dirtree] (realcvmfs) -- (10,-7) -- (realatlas);
	\draw[dirtree] (9,-6) -- (9,-7);
	
	\draw[movement,curve to,in=110,out=200] (persistent) to (newroot);
	\draw[movement,curve to,in=70,out=290] (ro) to (newroot);
	\node[red, fill=white] at ($(newroot) + (0,0.75)$) {AUFS};
	
	\draw[switch,curve to,out=-30,in=220] (newroot) to node[blue, fill=white, very near end] {switch root} (realroot);
	\draw[switch,curve to,out=-20,in=160] (rw) to node[blue, fill=white, near end] {bind mount} (realrw);
	\draw[switch,curve to,out=-20,in=190] (ro) to node[blue, fill=white, near end] {bind mount} (realro);
	
%	\draw[dirtree] (1569) -- (2,-3) -- (ChangeLog);
%	\draw[dirtree] (2,-3) -- (2,-3.8);
%	\draw[dirtree] (1,-2) -- (1,-3.8);
%	\draw[dirtree] (0,-1) -- (0,-3.8);

%	\node[anchor=west,fill,rounded corners,draw,blue!75] (checksum) at (0.5, -5.1) {\texttt{\textcolor{white}{806fbb67373e9\dots}}};
%	\node[anchor= north] (cache) at (0, -7) {};%\includegraphics[width=1.5cm]{storage}};
%	\node[anchor= north] (data store) at (0,-9) {\footnotesize Chunk store};
%	\node[anchor= north] (sqlite) at (4, -7.25) {};%\includegraphics[height=1.35cm]{sqlite370}};
%	\node[anchor= north] (file catalog) at (4,-9) {\footnotesize File catalogs};
%	
%	\draw[process,curve to,out=240,in=90] (ChangeLog) to node[near end,fill=gray!10] {\footnotesize Compression, SHA-1} (checksum); 
%	\draw[process,curve to,out=240,in=90] (checksum) to 
%		%node[fill=white] {\footnotesize compress} 
%		(0,-7);
%	\draw[process,curve to,out=300,in=90] (checksum) to (3.5,-7);
%	
%	\draw[process,curve to,out=150,in=25] (file catalog.north west) to (data store.north east);
%	
%	\node (top left) at (-1,0) {};
%	\node (mid right) at (5.5,-5.325) {};
%	\node (mid left) at (-1,-6.8) {};
%	\node (bottom right) at (5.5,-9.25) {};
%	\begin{pgfonlayer}{background}
%        		\node[background, fit=(top left) (mid right)] {};
%		%\node[anchor=east,blue!75] at (5.625,0) {\footnotesize\emph{Shadow Tree}};
%		\node[background, fit=(mid left) (bottom right)] {};
%		\node[anchor=east,blue!75] at (5.625,-6.8) {\footnotesize\emph{Repository}};
%        \end{pgfonlayer}
\end{tikzpicture}
%\end{document}


==> img/uconcept-size.tex <==
%\documentclass[a4paper, 11pt]{article}\usepackage{tikz,ifthen}\usetikzlibrary{circuits.logic.US,arrows,positioning,shapes,topaths,calc,fit,backgrounds,matrix,shadows,decorations.pathreplacing,patterns}\usepackage[per-mode=symbol,bracket-unit-denominator=false,detect-all,load-configurations=binary]{siunitx}\begin{document}

\begin{tikzpicture}
	\colorlet{cernvmcolor}{blue!75!black}
	\colorlet{contextcolor}{red}
	\colorlet{cvmfscolor}{green!50!black}
	\colorlet{httpdcolor}{orange}
	\colorlet{extracolor}{gray}
	\tikzset{
		component/.style={rectangle,very thick,rounded corners,drop shadow,anchor=south west,fill=white},
		raa/.style={component, draw=cernvmcolor, text=cernvmcolor},
		slc/.style={component, draw=cernvmcolor, text=cernvmcolor},
		kernel/.style={component, draw=cernvmcolor, text=cernvmcolor},
		fuse/.style={component, draw=cernvmcolor, text=cernvmcolor},
		context/.style={component, draw= httpdcolor, text=httpdcolor},
		extra/.style={component, draw=extracolor, text=black},
		cvmfs/.style={component, draw=cvmfscolor, text=cvmfscolor},
		httpd/.style={anchor=south west},
		key/.style={font=\footnotesize}
	}
	
	\def\gap{0.2}
	\def\raaWd{1}
	\def\raaHt{2}
	\def\slcWd{3.5}
	\def\slcHt{1}
	\def\initrdHt{0.75}
	\def\cvmfsWd{2.5}
	\def\cvmfsHt{1}
	\def\kernelHt{1.2}
	\pgfmathsetmacro{\kernelWd}{\raaWd+\gap+\slcWd+\gap+\cvmfsWd}
	\def\fuseHt{0.6}
	\pgfmathsetmacro{\contextWd}{\raaWd+\gap+\slcWd}
	\pgfmathsetmacro{\extraWd}{2}
	\def\contextHt{1}
	\def\hdHt{1}
	
	%\node[raa,minimum width=\raaWd cm,minimum height=\raaHt cm] (raa) at (0,0) {rAA};
	%\fill[httpdcolor] ($(raa.west)-(3pt,0)$) circle (3pt) node[left,rotate=90,anchor=south,yshift=1ex,key] {\parbox{3cm}{\centering Amazon EC2,\\ HTTP, XML-RPC}};
	
	\pgfmathsetmacro{\initrdX}{0}
	\pgfmathsetmacro{\initrdLargeWd}{\slcWd+\gap+\raaWd+\cvmfsWd+\gap}
	\node[slc,minimum width= \initrdLargeWd cm,minimum height=\initrdHt cm, xshift=\initrdX cm] (initrd) at (0,0) {initrd: CernVM-FS + $\mu$Contextualization};
	
	\pgfmathsetmacro{\hdY}{\initrdHt+\gap}
	\node[extra,minimum width=\initrdLargeWd cm,minimum height=\hdHt cm,yshift=\hdY cm] (hd) at (0,0) {};
	\node[anchor=west,xshift=\gap cm] at (hd.west) {AUFS R/W Overlay};
	\node[anchor=east,xshift=-0.7 cm,yshift=-0.1 cm,shape=cylinder,draw=cvmfscolor,thick,shape border rotate=90,minimum width=1.2cm] at (hd.east) {};
	\draw[extracolor, very thick] ($(hd.north) + (1.1,-0.1)$) -- ($(hd.south) + (1.1,0.1)$);
	
	\pgfmathsetmacro{\slcX}{0}
	\pgfmathsetmacro{\slcLargeWd}{\slcWd+\gap+\raaWd}
	\pgfmathsetmacro{\slcY}{\raaHt+\gap}
	\node[slc,draw=cvmfscolor,text=cvmfscolor,minimum width= \slcLargeWd cm,minimum height=\slcHt cm, xshift=\slcX cm, yshift=\slcY cm] (slc) at (0,0) {OS + Extras};
	
	\pgfmathsetmacro{\cvmfsX}{\raaWd+\gap+\slcWd+\gap}
	\begin{scope}[xshift=\cvmfsX cm]
		\pgfmathsetmacro{\cacheY}{-(\cvmfsHt/2-2*\gap)+\slcHt+\slcHt+0.3}
		\node[cvmfs,minimum width=\cvmfsWd cm,minimum height=\cvmfsHt cm,yshift=\cacheY cm] (cvmfs) at (0,0) {};
		\node[shape=cylinder,draw=cvmfscolor,thick,shape border rotate=90,yshift=(\cacheY+\slcHt-6),minimum width=1.2cm] at (cvmfs) {};
		
		%\path (cvmfs.south) -- node[text=cvmfscolor,near end] {CernVM-FS}  (cvmfs.north);
	\end{scope}
	
	%\pgfmathsetmacro{\kernelX}{\raaWd+\gap}
	\pgfmathsetmacro{\kernelY}{-(\kernelHt+\gap)}
	\begin{scope}[yshift=\kernelY cm]
		\pgfmathsetmacro{\kernelSmallHt}{\kernelHt-\fuseHt-\gap}
		\pgfmathsetmacro{\kernelBigWd}{\kernelWd-\cvmfsWd-\cvmfsWd-\gap}
		\coordinate (p0) at (0,0);
		\coordinate (p1) at (\kernelWd,0);
		\coordinate (p2) at (\kernelWd, \kernelSmallHt);
		\coordinate (p3) at (\kernelBigWd, \kernelSmallHt);
		\coordinate (p4) at (\kernelBigWd, \kernelHt);
		\coordinate (p5) at (0,\kernelHt);
			
		\draw[kernel] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5) -- cycle;
		\path (p0) -- node[midway] {\textcolor{cernvmcolor}{Kernel}} (\kernelBigWd,\kernelHt);
	\end{scope}
	
	\draw[very thick,red,|-|] ($(initrd.north west)+(-0.35,0)$) -- ($(initrd.north west)+(-0.35,-2.25)$);
	\node[key,red,rotate=90,xshift=-0.725cm,yshift=0.75cm,align=center] at (initrd.west) {$\mu$CernVM};
	
	\draw[very thick,red,|-|] ($(hd.north west)+(-0.35,0)$) -- ($(hd.north west)+(-0.35,-1.1)$);
	\node[key,red,rotate=90,xshift=1cm,yshift=0.95cm,align=center] at (initrd.west) {Scratch\\ HD};
	
	\pgfmathsetmacro{\contextY}{\raaHt+\gap}
	%\node[context,minimum width=\contextWd cm,minimum height=\contextHt cm,yshift=\contextY cm] (context) at (0,0) {Contextualization};
	\node[scale=0.3,circuit logic US,or gate,fill,httpdcolor,rotate=90] (connxmpp) at ($(slc.north)+(0,4.5pt)$) {};
	\node[httpdcolor,anchor=south,yshift=1ex,key] at (connxmpp.north) {\parbox{5cm}{\centering User Data (EC2, OpenStack, \dots)}};
	\node[scale=0.3,circuit logic US,or gate,fill,httpdcolor,rotate=180] (conniso) at ($(slc.west)-(4.5pt,0)$) {};
	\node[httpdcolor,anchor=east,xshift=-1ex,key] at (conniso.west) {\includegraphics[height=1cm]{img/cdrom-orange}};
	
	\pgfmathsetmacro{\fuseX}{\raaWd+\gap+\slcWd+\gap-0.03}
	\pgfmathsetmacro{\fuseY}{-\fuseHt-\gap-0.03}
	\node[fuse,minimum width=\cvmfsWd cm,minimum height=\fuseHt cm,xshift=\fuseX cm,yshift= \fuseY cm] (fuse) at (0,0) {Fuse};
	\pgfmathsetmacro{\aufsX}{\raaWd+\gap+\slcWd+\gap-0.12-\cvmfsWd}
	\pgfmathsetmacro{\aufsY}{-\fuseHt-\gap-0.03}
	\node[fuse,minimum width=\cvmfsWd cm,minimum height=\fuseHt cm,xshift=\aufsX cm,yshift= \aufsY cm] (aufs) at (0,0) {AUFS};
	
	\begin{scope}[xshift=12cm, yshift=-1cm]
		\node[httpd] (webserver2) at (-0.125,0.5) {\includegraphics[width=1.5cm]{img/web_server}};
		\node[shape=cylinder,draw=cvmfscolor,thick,shape border rotate=90,yshift=-0.5cm,minimum width=1.2cm,fill=cvmfscolor,fill opacity=0.5] (repo2) at (webserver2.south) {};
		
		\node[httpd] (webserver) at (0.5,0.25) {\includegraphics[width=1.5cm]{img/web_server}};
		\node[shape=cylinder,draw=cvmfscolor,thick,shape border rotate=90,xshift=1.25cm,yshift=-0.25cm,minimum width=1.2cm,fill=cvmfscolor,fill opacity=0.5] (repo) at (0,0) {};
		
		\node[cvmfscolor,align=center] at (0.75,3.25) {CernVM-FS\\Repositories};
		%\node[key,anchor=north,align=center] at (repo.south) {CernVM\\ Repository};
		
		%\node[shape=cylinder,draw=cvmfscolor,thick,shape border rotate=90,xshift=1.25cm,yshift=-0.25cm,minimum width=1.2cm,fill=cvmfscolor,fill opacity=0.5] (repo) at (0,0) {};
		%\node[key,anchor=north,align=center] at (repo.south) {CernVM\\ Repository};
	\end{scope}
	
	\draw[cvmfscolor,very thick,<-,curve to,out=180,in=0] (repo.west) to ($(hd.east)+(\gap cm,0)$);
	\draw[cvmfscolor,very thick,<-,curve to,out=160,in=-20] (repo2.west) to ($(cvmfs.east)+(\gap cm,0)$);
	
%	\node[key] (volimage) at (1.75cm,-2.25cm) {\parbox{3cm}{\centering File System Buffers}};
%	\node[key] (volcache) at (6.25cm,-2.25cm) {\parbox{3.5cm}{\centering CernVM-FS\\ Hard Disk Cache}};
%	\node[key] (volrelease) at (13.25cm,-2.25cm) {\parbox{3.75cm}{\centering Software Repository\\ (All Versions Available)}};
%	\draw[decorate,decoration={expanding waves,segment length=0.1cm,angle=7}] (volimage.east) -- (volcache.west);
%	\draw[decorate,decoration={expanding waves,segment length=0.1cm,angle=7}] (volcache.east) -- (volrelease.west);
	
%	\node[context,minimum width=\extraWd cm,minimum height=\contextHt cm] (online) at (5.5,4) {
%		\begin{minipage}[c]{0.75\contextHt cm}
%			\includegraphics[height=0.75\contextHt cm]{img/raster-online}
%	  	\end{minipage}
%		CernVM Online
%	};
%	\node[extra,minimum width=\extraWd cm,minimum height=\contextHt cm] (online) at (9.75,4) {
%		\begin{minipage}[c]{0.75\contextHt cm}
%			\includegraphics[height=0.75\contextHt cm]{img/raster-copilot}
%	  	\end{minipage}
%		CernVM Co-Pilot
%	};
	
	\node[key,cernvmcolor,draw, fill=orange!20,ellipse,thick,xshift=8.75cm,yshift=-0.75cm,align=center] at (initrd.west) {\bf\SI{12}{\mega\byte}};
	\node[key,cvmfscolor,fill=orange!20, draw, ellipse,thick,xshift=8.75cm,yshift=1cm,align=center] at (initrd.west) {\bf\SI{100}{\mega\byte}};
	
\end{tikzpicture}

%\end{document}


==> img/versioning2.tex <==
%\documentclass{article}\usepackage[per-mode=symbol,bracket-unit-denominator=false,detect-all,load-configurations=binary]{siunitx}\renewcommand{\O}{\ensuremath{\mathcal{O}}}\usepackage{tikz}\usetikzlibrary{arrows,positioning,shapes,topaths,calc,fit,backgrounds,matrix,shadows,automata,patterns,decorations.pathmorphing,decorations.pathreplacing,decorations.text,circuits.logic.US,trees,mindmap}\begin{document}

\begin{tikzpicture}
			%draw horizontal line
%			\draw (-0.5,0) -- (0,0);
%			\draw[decorate,decoration={snake,pre length=1mm, post length=1mm}] (0,0) -- (2,0);
%			\draw[decorate,decoration={snake,pre length=1mm, post length=1mm}] (2,0) -- (4,0);
			\draw[->] (0,0) -- (12,0);		
			\draw[dotted] (1, -1) -- (8, -1);	
			\draw[->] (1,0) -- (1, -1) -- (4, -1);
			\draw[->] (6, -1) -- (8, -1);
			
			%\draw[decorate,decoration={snake,pre length=5mm, post length=5mm}] (2,0) -- (4,0);
			%\draw (4,0) -- (5,0);
			%\draw[decorate,decoration={snake,pre length=5mm, post length=5mm}] (5,0) -- (7,0);

			%draw vertical lines
			\draw (4.5cm,3pt) -- (4.5cm,-3pt);
%			\draw (5.5cm,3pt) -- (5.5cm,-3pt);
			\draw (8.5cm,3pt) -- (8.5cm,-3pt);
			\draw[red] (3cm,3pt) -- (3cm,-3pt);
			
			\draw (2cm,3pt) -- (2cm,-3pt);
			\draw[dotted] (2,0) -- (2,-1);
			\draw (2,-1) node[circle, blue, fill=blue] {};
			\draw (3,-1) node[blue, anchor=north, yshift=-5pt] {\scriptsize production};
			\draw (2,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize 3.0.64.0};
			\draw (3,-1) node[circle, red, fill=red] {};
			\draw[dotted, red] (3,0) -- node[anchor=west, red] {\scriptsize security fix} (3,-1);
			\draw (3,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60, align=left, red] {\scriptsize 3.0.64.1};
			
			
			\draw (7cm,3pt) -- (7cm,-3pt);
			\draw[dotted] (7,0) -- (7,-1);
			\draw (7,-1) node[circle, blue, fill=blue] {};
			\draw (7,-1) node[blue, anchor=north, yshift=-5pt] {\scriptsize testing};
			\draw (7,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize 3.1.32.0};
			
			\draw (10,0) node[circle, blue, fill=blue] {};
			\draw (10,0) node[blue, anchor=north, yshift=-5pt] {\scriptsize development};
			\draw (10,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize 3.2.1.0};
			
			\draw(12,0) node[anchor=south, yshift=5pt] {\scriptsize\tt cernvm-system};

%			\draw (0cm,3pt) -- (0cm,-3pt);
%			\draw (2cm,3pt) -- (2cm,-3pt);
%			\draw (4cm,3pt) -- (4cm,-3pt);
%			\draw (6cm,3pt) -- (6cm,-3pt);
%			\draw (8cm,3pt) -- (8cm,-3pt);
%			\draw (10cm,3pt) -- (10cm,-3pt);
%			\draw (12cm,3pt) -- (12cm,-3pt);
%			
%			%\foreach \x in {0,1,2,4,5,7}
%			%\draw (\x cm,3pt) -- (\x cm,-3pt);
%
%			%draw nodes
%			\draw (0,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize New release};
%			\draw (2,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize Installation};
%			\draw (4,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize Publishing};
%			\draw (6,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize Replication};
%			\draw (8,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize Squid TTL};
%			\draw (10,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize CernVM-FS TTL};
%			\draw (12,0) node[anchor=west, yshift=5pt, xshift=-1pt, rotate=60] {\scriptsize Available};
%			
%			\draw (1,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}1};
%			\draw (3,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}2};
%			\draw (5,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}3};
%			\draw (7,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}4};
%			\draw (9,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}5};
%			\draw (11,0) node[below=5pt,blue!75,fill,circle,inner sep=1pt]{\scriptsize\textcolor{white}6};
%			
%			%\draw (3,0) node[above=3pt]{\scriptsize $\O(\si{\hour})$};
%			\draw (5,0) node[above=3pt]{\scriptsize \SI{1.5}{\hour}};
%			\draw (7,0) node[above=3pt]{\scriptsize \SIrange{1}{2}{\hour}};
%			\draw (9,0) node[above=3pt]{\scriptsize \SI{15}{\minute}};
%			\draw (11,0) node[above=3pt]{\scriptsize \SI{1}{\hour}};
			
			%\node[anchor=center] at (6,-1) {\footnotesize (Numbers from current production backend)};
		\end{tikzpicture}

%\end{document}

